The symmetries of the Outer space of a universal Coxeter group

This paper studies the geometric rigidity of the universal Coxeter group of rank $n$, which is the free product $W_n$ of $n$ copies of $\mathbb{Z}/2\mathbb{Z}$. We prove that for $n\geq 4$ the group of symmetries of the spine of the Guirardel-Levitt outer space of $W_n$ is reduced to the outer automorphism group $\mathrm{Out}(W_n)$.

==> figurecheminLn.tex <==




\centering
\captionsetup{justification=centering}
\hspace{-0.8cm}
\begin{tikzpicture}[scale=1.4]
\draw (0:0) -- (90:1);
\draw (0:0) -- (150:1);
\draw (0:0) -- (210:1);
\draw (0:0) -- (270:1);
\draw (0:0) -- (330:1);
\draw (0:0) -- (30:1);
\draw (0:0) node {$\bullet$};
\draw (90:1) node {$\bullet$};
\draw (210:1) node {$\bullet$};
\draw (150:1) node {$\bullet$};
\draw (270:1) node {$\bullet$};
\draw (330:1) node {$\bullet$};
\draw (30:1) node {$\bullet$};
\draw (0:0) node[right, scale=0.75] {$\;\;\{0\}$};
\draw (90:1) node[above, scale=0.75] {$\left\langle x_2x_1x_2 \right\rangle$};
\draw (150:1) node[above left, scale=0.75] {$\left\langle x_2 \right\rangle$};
\draw (210:1) node[below left, scale=0.75] {$\left\langle x_3 \right\rangle$};
\draw (270:1) node[below, scale=0.75] {$\left\langle x_4 \right\rangle$};
\draw (330:1) node[below right, scale=0.75] {$\left\langle x_5 \right\rangle$};
\draw (30:1) node[above right, scale=0.75] {$\left\langle x_6 \right\rangle$};
\draw (270:1.5) node[scale=1] {$\mathcal{X}'$};

\draw (0:1.25) -- (0:2.25);

\draw (0,-3.5) -- (1.71/2,-3);
\draw (0,-3.5) -- (1.71/2,-4);
\draw (0,-3.5) -- (0,-4.5);
\draw (0,-3.5) -- (-1.71/2,-3);
\draw (0,-3.5) -- (-1.71/2,-4);


\draw (0,-3.5) node {$\bullet$};
\draw (1.71/2,-3) node {$\bullet$};
\draw (1.71/2,-4) node {$\bullet$};
\draw (0,-4.5) node {$\bullet$};
\draw (-1.71/2,-3) node {$\bullet$};
\draw (-1.71/2,-4) node {$\bullet$};

\draw (0,-3.5) node[right, scale=0.75] {$\;\;\left\langle x_6 \right\rangle$};
\draw (1.71/2,-3) node[above right, scale=0.75] {$\left\langle x_1 \right\rangle$};
\draw (1.71/2,-4) node[below right, scale=0.75] {$\left\langle x_5 \right\rangle$};
\draw (0,-4.5) node[below, scale=0.75] {$\left\langle x_4 \right\rangle$};

\draw (-1.71/2,-3) node[above left, scale=0.75] {$\left\langle x_2 \right\rangle$};
\draw (-1.71/2,-4) node[below left, scale=0.75] {$\left\langle x_3 \right\rangle$};
\draw (1.25, -3.5) -- (2.25,-3.5);
\draw (0,-5) node[scale=1] {$\mathcal{Y}_6$};
\end{tikzpicture}
\hspace{-0.5cm}
\begin{tikzpicture}[scale=1.4]
\draw (0,-3.5) -- (0,-2.5);
\draw (0,-3.5) -- (1.71/2,-3);
\draw (0,-3.5) -- (1.71/2,-4);
\draw (0,-3.5) -- (0,-4.5);
\draw (0,-3.5) -- (-1.71/2,-3);
\draw (0,-3.5) -- (-1.71/2,-4);

\draw (0,-2.5) node {$\bullet$};
\draw (0,-3.5) node {$\bullet$};
\draw (1.71/2,-3) node {$\bullet$};
\draw (1.71/2,-4) node {$\bullet$};
\draw (0,-4.5) node {$\bullet$};
\draw (-1.71/2,-3) node {$\bullet$};
\draw (-1.71/2,-4) node {$\bullet$};

\draw (0,-3.5) node[right, scale=0.75] {$\;\;\{0\}$};
\draw (0,-2.5) node[above, scale=0.75] {$\;\;\left\langle x_1 \right\rangle$};
\draw (1.71/2,-3) node[above right, scale=0.75] {$\left\langle x_6 \right\rangle$};
\draw (1.71/2,-4) node[below right, scale=0.75] {$\left\langle x_5 \right\rangle$};
\draw (0,-4.5) node[below, scale=0.75] {$\left\langle x_6x_4x_6 \right\rangle$};

\draw (-1.71/2,-3) node[above left, scale=0.75] {$\left\langle x_2 \right\rangle$};
\draw (-1.71/2,-4) node[below left, scale=0.75] {$\left\langle x_6x_3x_6 \right\rangle$};
\draw (0,-5) node[scale=1] {$\mathcal{X}_6^{(3)}$};

\draw (1.25, -3.5) -- (2.25,-3.5);


\draw (0:0) -- (270:1);
\draw (0:0) -- (150:1);
\draw (0:0) -- (210:1);
\draw (0:0) -- (330:1);
\draw (0:0) -- (30:1);
\draw (0:0) node {$\bullet$};
\draw (270:1) node {$\bullet$};
\draw (210:1) node {$\bullet$};
\draw (150:1) node {$\bullet$};
\draw (330:1) node {$\bullet$};
\draw (30:1) node {$\bullet$};
\draw (0:0) node[right, scale=0.75] {$\;\;\left\langle x_6 \right\rangle$};
\draw (270:1) node[below, scale=0.75] {$\left\langle x_4 \right\rangle$};
\draw (150:1) node[above left, scale=0.75] {$\left\langle x_2 \right\rangle$};
\draw (210:1) node[below left, scale=0.75] {$\left\langle x_3 \right\rangle$};

\draw (330:1) node[below right, scale=0.75] {$\left\langle x_5 \right\rangle$};
\draw (30:1) node[above right, scale=0.75] {$\left\langle x_2x_1x_2 \right\rangle$};
\draw (270:1.5) node[scale=1] {$\mathcal{Y}_6'$};
\draw (0:1.25) -- (0:2.25);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.4]
\draw (0:0) -- (90:1);
\draw (0:0) -- (150:1);
\draw (0:0) -- (210:1);
\draw (0:0) -- (270:1);
\draw (0:0) -- (330:1);
\draw (0:0) -- (30:1);
\draw (0:0) node {$\bullet$};
\draw (90:1) node {$\bullet$};
\draw (210:1) node {$\bullet$};
\draw (150:1) node {$\bullet$};
\draw (270:1) node {$\bullet$};
\draw (330:1) node {$\bullet$};
\draw (30:1) node {$\bullet$};
\draw (0:0) node[right, scale=0.75] {$\;\;\{0\}$};
\draw (90:1) node[above, scale=0.75] {$\left\langle x_2x_1x_2 \right\rangle$};
\draw (150:1) node[above left, scale=0.75] {$\left\langle x_2 \right\rangle$};
\draw (210:1) node[below left, scale=0.75] {$\left\langle x_6x_3x_6 \right\rangle$};
\draw (270:1) node[below, scale=0.75] {$\left\langle x_6x_4x_6 \right\rangle$};
\draw (330:1) node[below right, scale=0.75] {$\left\langle x_5 \right\rangle$};
\draw (30:1) node[above right, scale=0.75] {$\left\langle x_6 \right\rangle$};
\draw (270:1.5) node[scale=1] {$\mathcal{X}_6^{(2)}$};

\draw (0,-1.75-0.25) -- (0,-2.75-0.25);

\draw (0,-3.5) -- (1.71/2,-3);
\draw (0,-3.5) -- (1.71/2,-4);
\draw (0,-3.5) -- (0,-4.5);
\draw (0,-3.5) -- (-1.71/2,-3);
\draw (0,-3.5) -- (-1.71/2,-4);


\draw (0,-3.5) node {$\bullet$};
\draw (1.71/2,-3) node {$\bullet$};
\draw (1.71/2,-4) node {$\bullet$};
\draw (0,-4.5) node {$\bullet$};
\draw (-1.71/2,-3) node {$\bullet$};
\draw (-1.71/2,-4) node {$\bullet$};

\draw (0,-3.5) node[right, scale=0.75] {$\;\;\left\langle x_2 \right\rangle$};
\draw (1.71/2,-3) node[above right, scale=0.75] {$\left\langle x_1 \right\rangle$};
\draw (1.71/2,-4) node[below right, scale=0.75] {$\left\langle x_6 \right\rangle$};
\draw (0,-4.5) node[below, scale=0.75] {$\left\langle x_5 \right\rangle$};

\draw (-1.71/2,-3) node[above left, scale=0.75] {$\left\langle x_6x_3x_6 \right\rangle$};
\draw (-1.71/2,-4) node[below left, scale=0.75] {$\left\langle x_6x_4x_6 \right\rangle$};
\draw (0,-5) node[scale=1] {$\mathcal{Y}_6^{(2)}$};
\end{tikzpicture}

